Second-order discretization of Dyson series: iterative method, numerical analysis and applications in open quantum systems

We propose a general strategy to discretize the Dyson series without applying direct numerical quadrature to high-dimensional integrals, and extend this framework to open quantum systems. The resulting discretization can also be interpreted as a Strang splitting combined with a Taylor expansion. Based on this formulation, we develop a numerically exact iterative method for simulation system-bath dynamics. We propose two numerical schemes, which are first-order and second-order in time step $\Delta t$ respectively. We perform a rigorous numerical analysis to establish the convergence orders of both schemes, proving that the global error decreases as $\mathcal{O}(\Delta t)$ and $\mathcal{O}(\Delta t^2)$ for the first- and second-order methods, respectively. In the second-order scheme, we can safely omitted most terms arising from the Strang splitting and Taylor expansion while maintaining second-order accuracy, leading to a substantial reduction in computational complexity. For the second-order method, we achieves a time complexity of $\mathcal{O}(M^3 2^{2K_{\max}} K_{\max}^2)$ and a space complexity of $\mathcal{O}(M^2 2^{2K_{\max}} K_{\max})$ where $M$ denotes the number of system levels and $K_{\max}$ the number of time steps within the memory length. Compared with existing methods, our approach requires substantially less memory and computational effort for multilevel systems ($M\geqslant 3$). Numerical experiments are carried out to illustrate the validity and efficiency of our method.

==> diagram_equation_G_2dt.tex <==
\begin{equation}
\label{eq_diagram_G_2dt}
\begin{split}
    G(-2\dt,2\dt) &= 
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (-0.500000,0.05);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (0.500000,0.05);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (1.500000,0.05);
\end{tikzpicture} \\
&+ \begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[-] (-0.500000,0.05) to[bend left=75] (0.500000,0.05);
\end{tikzpicture}
+ 
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (-0.500000,0.05) to[bend left=75] (1.500000,0.05);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (0.500000,0.05) to[bend left=75] (1.500000,0.05);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (-0.500000,0.05);
\draw[-] (0.500000,0.05) to[bend left=75] (1.500000,0.05);
\end{tikzpicture} \\
&+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (0.500000,0.05);
\draw[-] (-0.500000,0.05) to[bend left=75] (1.500000,0.05);
\end{tikzpicture}
+ 
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (1.500000,0.05);
\draw[-] (-0.500000,0.05) to[bend left=75] (0.500000,0.05);
\end{tikzpicture}\quad.
\end{split}
\end{equation}

==> diagram_equation_G_2dt_propagate.tex <==
\begin{equation}
\begin{split}
    G(-2\dt,2\dt)
    &=
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (1.500000,0.05);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (-0.500000,0.17);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (-0.500000,0.17) to[bend left=75] (1.500000,0.05);
\end{tikzpicture} \\
&+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (0.500000,0.17);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (0.500000,0.17) to[bend left=75] (1.500000,0.05);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (-0.500000,0.17);
\draw[-] (0.500000,0.17) to[bend left=75] (1.500000,0.05);
\end{tikzpicture}
+ 
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (0.500000,0.17);
\draw[-] (-0.500000,0.17) to[bend left=75] (1.500000,0.05);
\end{tikzpicture}
\quad.
\end{split}
\end{equation}

==> diagram_equation_G_dt_second_order.tex <==
\begin{equation}
\label{eq_diagram_G_dt_second_order}
\begin{split}
    G(-\dt,\dt) &= 
\begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\end{tikzpicture}
+ \begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[-] (-0.500000,0.05) to[bend left=75] (-0.500000,0.5) to[bend left=75] (-0.500000,0.05);
\end{tikzpicture}
+ \begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[-] (-0.500000,0.05) to[bend left=75] (0.500000,0.05);
\end{tikzpicture} \\
&+ \begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[-] (0.500000,0.05) to[bend left=75] (0.500000,0.5) to[bend left=75] (0.500000,0.05);
\end{tikzpicture}
+ \begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[-] (-0.500000,0.05) to[bend left=75] (-0.500000,0.5) to[bend left=75] (-0.500000,0.05);
\draw[-] (0.500000,0.05) to[bend left=75] (0.500000,0.5) to[bend left=75] (0.500000,0.05);
\end{tikzpicture}
+ 2 \,
\begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[-] (-0.500000,0.05) to[bend left=45] (0,0.5) to[bend left=45] (0.500000,0.05);
\draw[-] (-0.500000,0.05) to[bend left=30] (0,0.3) to[bend left=30] (0.500000,0.05);
\end{tikzpicture}.
\end{split}
\end{equation}

==> diagram_equation_Lambda_1dt.tex <==
\begin{equation}
\begin{split}
&\begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\end{tikzpicture}
=
\begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\draw[-] (-0.500000,0.05) to[bend left=75] (0.500000,0.05);
\end{tikzpicture}\quad; \\
&
\begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\end{tikzpicture}
=
\begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\end{tikzpicture}\quad; \\
&\begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\end{tikzpicture}
= \begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\end{tikzpicture}\quad; \\
&\begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\end{tikzpicture}
= \begin{tikzpicture}[scale=1,baseline=0]
\draw[thick] (-1.000000,0) -- (0.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (0.000000,0) -- (1.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.1);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0) circle[radius=0.05cm];
\end{tikzpicture}
\quad.
\end{split}
\end{equation}

==> diagram_equation_Lambda_2dt_propagate.tex <==
\begin{equation}
\begin{split}
&\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0) -- (-1.000000,0.12) -- (-2.000000,0.12) -- (-2.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.17);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0) -- (2.000000,0.12) -- (1.000000,0.12) -- (1.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.17);
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\end{tikzpicture}
=
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\end{tikzpicture}
+ 
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\draw[-] (-1.500000,0.05) to[bend left=75] (0.500000,0.17);
\end{tikzpicture}
+
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (0.500000,0.17) to[bend left=75] (1.500000,0.05);
\end{tikzpicture} \quad;\\
&\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0) -- (-1.000000,0.12) -- (-2.000000,0.12) -- (-2.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.17);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0) -- (2.000000,0.12) -- (1.000000,0.12) -- (1.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.17);
\draw[fill=white, draw=black, thick] (-1.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\end{tikzpicture}
=
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\end{tikzpicture}
+ 
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\draw[-] (0.500000,0.17) to[bend left=75] (1.500000,0.05);
\end{tikzpicture}\quad; \\
&\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0) -- (-1.000000,0.12) -- (-2.000000,0.12) -- (-2.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.17);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0) -- (2.000000,0.12) -- (1.000000,0.12) -- (1.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.17);
\draw[fill=white, draw=black, thick] (-1.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0.12) circle[radius=0.05cm];
\end{tikzpicture}
= 
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.1);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.1);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.1);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.1);
\draw[fill=white, draw=black, thick] (-1.500000,0) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0) circle[radius=0.05cm];
\end{tikzpicture} \quad.
\end{split}
\end{equation}

==> diagrammatic_equation_1.tex <==
\begin{equation}
\begin{split}
G(-\Delta t, \Delta t) &=
\begin{tikzpicture}[baseline=0, scale=0.6]
    % First straight line
    \draw[thick] (-1.5,0) -- (1.5,0);
    \foreach \x in {-1.5, 0, 1.5} \draw[thick] (\x,-0.1) -- (\x,0.1);
    \node at (-1.5,-0.4) {$-\Delta t$};
    \node at (0,-0.4) {$0$};
    \node at (1.5,-0.4) {$\Delta t$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0, scale=0.6]
    % Second arc
    \draw[thick] (-1.5,0) -- (1.5,0);
    \foreach \x in {-1.5, 0, 1.5} \draw[thick] (\x,-0.1) -- (\x,0.1);
    \draw[thick] (-0.75,0) .. controls (-0.6,0.75) and (0.6,0.75) .. (0.75,0);
    \node at (-1.5,-0.4) {$-\Delta t$};
    \node at (0,-0.4) {$0$};
    \node at (1.5,-0.4) {$\Delta t$};
\end{tikzpicture} 
 +
\begin{tikzpicture}[baseline=0, scale=0.6]
    % Loop at 0
    \draw[thick] (-1.5,0) -- (1.5,0);
    \foreach \x in {-1.5, 0, 1.5} \draw[thick] (\x,-0.1) -- (\x,0.1);
    \draw[thick] (-0.75,0) .. controls (-1.2,0.8) and (-0.3,0.8) .. (-0.75,0);
    \node at (-1.5,-0.4) {$-\Delta t$};
    \node at (0,-0.4) {$0$};
    \node at (1.5,-0.4) {$\Delta t$};
\end{tikzpicture} \\
&+
\begin{tikzpicture}[baseline=0, scale=0.6]
    % Loop at delta t
    \draw[thick] (-1.5,0) -- (1.5,0);
    \foreach \x in {-1.5, 0, 1.5} \draw[thick] (\x,-0.1) -- (\x,0.1);
    \draw[thick] (0.75,0) .. controls (0.3,0.8) and (1.2,0.8) .. (0.75,0);
    \node at (-1.5,-0.4) {$-\Delta t$};
    \node at (0,-0.4) {$0$};
    \node at (1.5,-0.4) {$\Delta t$};
\end{tikzpicture} +
2
\begin{tikzpicture}[baseline=0, scale=0.6]
    % Two arcs from -0.75 to 0.75
    \draw[thick] (-1.5,0) -- (1.5,0);
    \foreach \x in {-1.5, 0, 1.5} \draw[thick] (\x,-0.1) -- (\x,0.1);
    \draw[thick] (-0.75,0) .. controls (-0.6,0.5) and (0.6,0.5) .. (0.75,0);
    \draw[thick] (-0.75,0) .. controls (-0.6,1) and (0.6,1) .. (0.75,0);
    \node at (-1.5,-0.4) {$-\Delta t$};
    \node at (0,-0.4) {$0$};
    \node at (1.5,-0.4) {$\Delta t$};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=0, scale=0.6]
    % Two loops at -0.75 and 0.75
    \draw[thick] (-1.5,0) -- (1.5,0);
    \foreach \x in {-1.5, 0, 1.5} \draw[thick] (\x,-0.1) -- (\x,0.1);
    \draw[thick] (-0.75,0) .. controls (-1.2,0.8) and (-0.3,0.8) .. (-0.75,0);
    \draw[thick] (0.75,0) .. controls (0.3,0.8) and (1.2,0.8) .. (0.75,0);
    \node at (-1.5,-0.4) {$-\Delta t$};
    \node at (0,-0.4) {$0$};
    \node at (1.5,-0.4) {$\Delta t$};
\end{tikzpicture}.
\end{split}
\end{equation}

==> tikz_test.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}[scale=0.5,baseline=0]
\draw[thick] (-2.000000,0) -- (-1.000000,0) -- (-1.000000,0.12) -- (-2.000000,0.12) -- (-2.000000,0);
\draw[thick] (-2.000000,-0.05) -- (-2.000000,0.17);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (-1.000000,0) -- (0.000000,0) -- (0.000000,0.12) -- (-1.000000,0.12) -- (-1.000000,0);
\draw[thick] (-1.000000,-0.05) -- (-1.000000,0.17);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (0.000000,0) -- (1.000000,0) -- (1.000000,0.12) -- (0.000000,0.12) -- (0.000000,0);
\draw[thick] (0.000000,-0.05) -- (0.000000,0.17);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (1.000000,0) -- (2.000000,0) -- (2.000000,0.12) -- (1.000000,0.12) -- (1.000000,0);
\draw[thick] (1.000000,-0.05) -- (1.000000,0.17);
\draw[thick] (2.000000,-0.05) -- (2.000000,0.17);
\draw[fill=white, draw=black, thick] (-1.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (-0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (0.500000,0.12) circle[radius=0.05cm];
\draw[fill=white, draw=black, thick] (1.500000,0.12) circle[radius=0.05cm];
\end{tikzpicture}
    \caption{A simple line drawn using TikZ.}
    \label{fig:line}
\end{figure}
